Collective Relational Inference for learning heterogeneous interactions

Interacting systems are ubiquitous in nature and engineering, ranging from particle dynamics in physics to functionally connected brain regions. These interacting systems can be modeled by graphs where edges correspond to the interactions between interactive entities. Revealing interaction laws is of fundamental importance but also particularly challenging due to underlying configurational complexities. The associated challenges become exacerbated for heterogeneous systems that are prevalent in reality, where multiple interaction types coexist simultaneously and relational inference is required. Here, we propose a novel probabilistic method for relational inference, which possesses two distinctive characteristics compared to existing methods. First, it infers the interaction types of different edges collectively by explicitly encoding the correlation among incoming interactions with a joint distribution, and second, it allows handling systems with variable topological structure over time. We evaluate the proposed methodology across several benchmark datasets and demonstrate that it outperforms existing methods in accurately inferring interaction types. We further show that when combined with known constraints, it allows us, for example, to discover physics-consistent interaction laws of particle systems. Overall the proposed model is data-efficient and generalizable to large systems when trained on smaller ones. The developed methodology constitutes a key element for understanding interacting systems and may find application in graph structure learning.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{ccXXXXXX}
    \toprule
  & \makecell[t]{\# training\\simulations} &\makecell[Xc]{NRI\\original} &\makecell[Xc]{NRI\\PIG'N'PI} & \makecell[Xc]{MPM\\original} & \makecell[Xc]{MPM\\PIG'N'PI} &\makecell[Xc]{CRI} &\makecell[Xc]{VarCRI}\\
    \midrule
        % acc
        % \multirow{10}{*}{\textsf{MAE\textsubscript{acc}}}
        \multirow{10}{*}{\makecell[Xt]{\textsf{Relation}\\\textsf{accuracy}}}

        &\multirow{2}{*}{100}
        &0.5015&0.5889&0.5144&0.6246&0.6935&0.7294\\
        &&\scriptsize$\pm$0.0007&\scriptsize$\pm$0.0646&\scriptsize$\pm$0.0059&\scriptsize$\pm$0.0677&\scriptsize$\pm$0.0781&\scriptsize$\pm$0.0039\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.5048&0.6228&0.5898&0.7395&0.9920&0.9006\\
        &&\scriptsize$\pm$0.0051&\scriptsize$\pm$0.1066&\scriptsize$\pm$0.0745&\scriptsize$\pm$0.0026&\scriptsize$\pm$0.0004&\scriptsize$\pm$0.0024\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.5136&0.7175&0.8007&0.7621&0.9978&0.9087\\
        &&\scriptsize$\pm$0.0086&\scriptsize$\pm$0.0794&\scriptsize$\pm$0.0437&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0013\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.8647&0.8389&0.9071&0.7826&0.9992&0.8763\\
        &&\scriptsize$\pm$0.0763&\scriptsize$\pm$0.1014&\scriptsize$\pm$0.0037&\scriptsize$\pm$0.0027&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0792\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0206} & \textbf{0.0278} & \textbf{0.0425} & \textbf{0.1191} & \textbf{0.0202} & \textbf{0.0182} & \textbf{0.0227} & \textbf{0.0399}\\
        &0.9380&0.9221&0.9384&0.8331&0.9994&0.8551\\
        % &&\scriptsize\textbf{$\pm$0.0009} & \scriptsize \textbf{$\pm$0.0021} & \scriptsize \textbf{$\pm$0.0053} & \scriptsize \textbf{$\pm$0.0027} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0019} & \scriptsize \textbf{$\pm$0.0011}\\
        &&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0052&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0095&\scriptsize$\pm$0.0007&\scriptsize$\pm$0.1106\\
        \cline{1-8}\rule{0pt}{1.5ex}

        % ef
        \multirow{10}{*}{\textsf{MAE\textsubscript{ef}}}

        &\multirow{2}{*}{100}
        &N/A&1.1696&N/A&0.9753&1.0011&0.7726\\
        && &\scriptsize$\pm$0.2243& &\scriptsize$\pm$0.1927&\scriptsize$\pm$0.2821&\scriptsize$\pm$0.0142\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&1.0595&N/A&0.7422&0.1071&0.1848\\
        && &\scriptsize$\pm$0.2836& &\scriptsize$\pm$0.0018&\scriptsize$\pm$0.0024&\scriptsize$\pm$0.0042\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&0.8045&N/A&0.7383&0.0704&0.1391\\
        && &\scriptsize$\pm$0.1629& &\scriptsize$\pm$0.0023&\scriptsize$\pm$0.0055&\scriptsize$\pm$0.0084\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.2643&N/A&0.7419&0.0496&0.1920\\
        && &\scriptsize$\pm$0.2368& &\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0064&\scriptsize$\pm$0.1906\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0063} & \textbf{0.0101} & \textbf{0.0136} & \textbf{0.0363} & \textbf{0.0093} & \textbf{0.0095} & \textbf{0.0040} & \textbf{0.0079}\\
        &N/A&0.0696&N/A&0.5328&0.0422&0.2345\\
        % &&\scriptsize\textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0007} & \scriptsize \textbf{$\pm$0.0023} & \scriptsize \textbf{$\pm$0.0015} & \scriptsize \textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0001} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0002}\\
        && &\scriptsize$\pm$0.0048& &\scriptsize$\pm$0.0443&\scriptsize$\pm$0.0113&\scriptsize$\pm$0.2609\\
        \cline{2-8}\rule{0pt}{1.5ex}
        
        % symmetry
        \multirow{10}{*}{\textsf{MAE\textsubscript{symm}}}

        &\multirow{2}{*}{100}
        &N/A&1.2744&N/A&0.8422&0.9835&0.3342\\
        && &\scriptsize$\pm$0.5171& &\scriptsize$\pm$0.5320&\scriptsize$\pm$0.8004&\scriptsize$\pm$0.0527\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&0.8706&N/A&0.0902&0.0949&0.2100\\
        && &\scriptsize$\pm$0.6217& &\scriptsize$\pm$0.0063&\scriptsize$\pm$0.0105&\scriptsize$\pm$0.0121\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&0.3159&N/A&0.0857&0.0806&0.1603\\
        && &\scriptsize$\pm$0.4459& &\scriptsize$\pm$0.0042&\scriptsize$\pm$0.0020&\scriptsize$\pm$0.0079\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.3175&N/A&0.0593&0.0603&0.2843\\
        && &\scriptsize$\pm$0.4182& &\scriptsize$\pm$0.0023&\scriptsize$\pm$0.0054&\scriptsize$\pm$0.3336\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0219} & \textbf{0.0292} & \textbf{0.0488} & \textbf{0.1317} & \textbf{0.0260} & \textbf{0.0233} & \textbf{0.0239} & \textbf{0.0419}\\
        &N/A&0.0717&N/A&0.1175&0.0538&0.3367\\        
        % &&\scriptsize\textbf{$\pm$0.0010} & \scriptsize \textbf{$\pm$0.0022} & \scriptsize \textbf{$\pm$0.0059} & \scriptsize \textbf{$\pm$0.0033} & \scriptsize \textbf{$\pm$0.0005} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0020} & \scriptsize \textbf{$\pm$0.0011}\\
        && &\scriptsize$\pm$0.0069& &\scriptsize$\pm$0.0086&\scriptsize$\pm$0.0129&\scriptsize$\pm$0.4001\\        
        \hline\rule{0pt}{1.5ex}

        % state, next time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 1 step}$,\\$\textsf{MAE}_\textsf{state}$}}

        &\multirow{2}{*}{100}
        &0.0435&0.0243&0.0521&0.0243&0.0174&0.0168\\
        &&\scriptsize$\pm$0.0010&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0040&\scriptsize$\pm$0.0020&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0002\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.0321&0.0213&0.0344&0.0190&0.0029&0.0063\\
        &&\scriptsize$\pm$0.0004&\scriptsize$\pm$0.0021&\scriptsize$\pm$0.0016&\scriptsize$\pm$3.4E-5&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0001\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.0275&0.0191&0.0253&0.0183&0.0019&0.0052\\
        &&\scriptsize$\pm$0.0007&\scriptsize$\pm$0.0017&\scriptsize$\pm$0.0029&\scriptsize$\pm$4.3E-5&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0002\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.0081&0.0078&0.0105&0.0177&0.0013&0.0045\\
        &&\scriptsize$\pm$0.0027&\scriptsize$\pm$0.0029&\scriptsize$\pm$0.0003&\scriptsize$\pm$2.3E-5&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0007\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.0034&0.0038&0.0064&0.0141&0.0012&0.0047\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0010&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0010\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % state, after 10 time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 10 steps}$,\\$\textsf{MAE}_\textsf{state}$}}
        
        &\multirow{2}{*}{100}
        &0.4275&0.2462&0.5196&0.2460&0.1756&0.1701\\
        &&\scriptsize$\pm$0.0095&\scriptsize$\pm$0.0154&\scriptsize$\pm$0.0424&\scriptsize$\pm$0.0210&\scriptsize$\pm$0.0153&\scriptsize$\pm$0.0020\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.3143&0.2139&0.3379&0.1927&0.0285&0.0625\\
        &&\scriptsize$\pm$0.0045&\scriptsize$\pm$0.0204&\scriptsize$\pm$0.0149&\scriptsize$\pm$0.0007&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0011\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.2689&0.1930&0.2504&0.1854&0.0181&0.0520\\
        &&\scriptsize$\pm$0.0081&\scriptsize$\pm$0.0159&\scriptsize$\pm$0.0296&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0017\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.0786&0.0769&0.1024&0.1791&0.0124&0.0453\\
        &&\scriptsize$\pm$0.0268&\scriptsize$\pm$0.0294&\scriptsize$\pm$0.0029&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0067\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.0327&0.0369&0.0616&0.1426&0.0109&0.0466\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0011&\scriptsize$\pm$0.0022&\scriptsize$\pm$0.0012&\scriptsize$\pm$0.0100&\scriptsize$\pm$0.0031&\scriptsize$\pm$0.0104\\

      \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXXX}
    \toprule
  & \makecell[t]{\# training\\simulations} &\makecell[Xc]{NRI\\original} &\makecell[Xc]{NRI\\PIG'N'PI} & \makecell[Xc]{MPM\\original} & \makecell[Xc]{MPM\\PIG'N'PI} &\makecell[Xc]{CRI} &\makecell[Xc]{VarCRI}\\
    \midrule
        % accuracy
        % \multirow{10}{*}{\textsf{MAE\textsubscript{acc}}}
        \multirow{10}{*}{\makecell[Xt]{\textsf{Relation}\\\textsf{accuracy}}}
        &\multirow{2}{*}{100}
        &0.5013&0.5894&0.5106&0.6049&0.5865&0.5770\\
        &&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0548&\scriptsize$\pm$0.0044&\scriptsize$\pm$0.0271&\scriptsize$\pm$0.0481&\scriptsize$\pm$0.0537\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.5019&0.6283&0.7079&0.6385&0.8692&0.7357\\
        &&\scriptsize$\pm$0.0007&\scriptsize$\pm$0.0604&\scriptsize$\pm$0.0011&\scriptsize$\pm$0.0665&\scriptsize$\pm$0.0530&\scriptsize$\pm$0.0280\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.5011&0.6419&0.7255&0.6756&0.9607&0.7655\\
        &&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0434&\scriptsize$\pm$0.0069&\scriptsize$\pm$0.0010&\scriptsize$\pm$0.0149&\scriptsize$\pm$0.0211\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.7557&0.7482&0.8012&0.7042&0.9745&0.7587\\
        &&\scriptsize$\pm$0.0066&\scriptsize$\pm$0.0253&\scriptsize$\pm$0.0028&\scriptsize$\pm$0.0015&\scriptsize$\pm$0.0251&\scriptsize$\pm$0.0287\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0206} & \textbf{0.0278} & \textbf{0.0425} & \textbf{0.1191} & \textbf{0.0202} & \textbf{0.0182} & \textbf{0.0227} & \textbf{0.0399}\\
        &0.7996&0.8018&0.8283&0.7848&0.9857&0.7845\\
        % &&\scriptsize\textbf{$\pm$0.0009} & \scriptsize \textbf{$\pm$0.0021} & \scriptsize \textbf{$\pm$0.0053} & \scriptsize \textbf{$\pm$0.0027} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0019} & \scriptsize \textbf{$\pm$0.0011}\\
        &&\scriptsize$\pm$0.0035&\scriptsize$\pm$0.0129&\scriptsize$\pm$0.0033&\scriptsize$\pm$0.0108&\scriptsize$\pm$0.0176&\scriptsize$\pm$0.0310\\
        \cline{1-8}\rule{0pt}{1.5ex}        

        % ef
        \multirow{10}{*}{\textsf{MAE\textsubscript{ef}}}

        &\multirow{2}{*}{100}
        &N/A&1.0540&N/A&0.9143&1.3156&1.2580\\
        && &\scriptsize$\pm$0.2994& &\scriptsize$\pm$0.1596&\scriptsize$\pm$0.4488&\scriptsize$\pm$0.4071\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&0.9083&N/A&0.9150&0.2211&0.3312\\
        && &\scriptsize$\pm$0.2821& &\scriptsize$\pm$0.2825&\scriptsize$\pm$0.0501&\scriptsize$\pm$0.0717\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&0.8330&N/A&0.7747&0.1288&0.2545\\
        && &\scriptsize$\pm$0.1445& &\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0158&\scriptsize$\pm$0.0434\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.3493&N/A&0.7504&0.0976&0.2497\\
        && &\scriptsize$\pm$0.0850& &\scriptsize$\pm$0.0046&\scriptsize$\pm$0.0279&\scriptsize$\pm$0.0717\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0063} & \textbf{0.0101} & \textbf{0.0136} & \textbf{0.0363} & \textbf{0.0093} & \textbf{0.0095} & \textbf{0.0040} & \textbf{0.0079}\\
        &N/A&0.2306&N/A&0.4254&0.0706&0.1727\\
        % &&\scriptsize\textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0007} & \scriptsize \textbf{$\pm$0.0023} & \scriptsize \textbf{$\pm$0.0015} & \scriptsize \textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0001} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0002}\\
        && &\scriptsize$\pm$0.0253& &\scriptsize$\pm$0.0326&\scriptsize$\pm$0.0190&\scriptsize$\pm$0.0494\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % symmetry
        \multirow{10}{*}{\textsf{MAE\textsubscript{symm}}}

        &\multirow{2}{*}{100}
        &N/A&0.5781&N/A&0.4636&1.0371&0.9156\\
        && &\scriptsize$\pm$0.4118& &\scriptsize$\pm$0.1866&\scriptsize$\pm$0.5573&\scriptsize$\pm$0.6001\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&0.2245&N/A&0.1152&0.1808&0.3846\\
        && &\scriptsize$\pm$0.2154& &\scriptsize$\pm$0.0529&\scriptsize$\pm$0.0530&\scriptsize$\pm$0.1360\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&0.2845&N/A&0.0603&0.1029&0.3156\\
        && &\scriptsize$\pm$0.3908& &\scriptsize$\pm$0.0050&\scriptsize$\pm$0.0135&\scriptsize$\pm$0.0673\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.1666&N/A&0.0594&0.1218&0.2819\\
        && &\scriptsize$\pm$0.0254& &\scriptsize$\pm$0.0066&\scriptsize$\pm$0.0392&\scriptsize$\pm$0.0428\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0219} & \textbf{0.0292} & \textbf{0.0488} & \textbf{0.1317} & \textbf{0.0260} & \textbf{0.0233} & \textbf{0.0239} & \textbf{0.0419}\\
        &N/A&0.1206&N/A&0.0870&0.0885&0.2379\\
        % &&\scriptsize\textbf{$\pm$0.0010} & \scriptsize \textbf{$\pm$0.0022} & \scriptsize \textbf{$\pm$0.0059} & \scriptsize \textbf{$\pm$0.0033} & \scriptsize \textbf{$\pm$0.0005} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0020} & \scriptsize \textbf{$\pm$0.0011}\\
        && &\scriptsize$\pm$0.0074& &\scriptsize$\pm$0.0118&\scriptsize$\pm$0.0255&\scriptsize$\pm$0.1024\\
        \hline\rule{0pt}{1.5ex}

        % state, next time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 1 step}$,\\$\textsf{MAE}_\textsf{state}$}}

        &\multirow{2}{*}{100}
        &0.0794&0.0348&0.0609&0.0371&0.0230&0.0248\\
        &&\scriptsize$\pm$0.0061&\scriptsize$\pm$0.0032&\scriptsize$\pm$0.0038&\scriptsize$\pm$0.0024&\scriptsize$\pm$0.0015&\scriptsize$\pm$0.0021\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.0524&0.0310&0.0375&0.0322&0.0080&0.0115\\
        &&\scriptsize$\pm$0.0018&\scriptsize$\pm$0.0023&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0025&\scriptsize$\pm$0.0012&\scriptsize$\pm$0.0008\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.0433&0.0299&0.0335&0.0307&0.0052&0.0095\\
        &&\scriptsize$\pm$0.0013&\scriptsize$\pm$0.0012&\scriptsize$\pm$0.0014&\scriptsize$\pm$0.0000&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0006\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.0177&0.0177&0.0202&0.0292&0.0039&0.0091\\
        &&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0019&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0007\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.0138&0.0139&0.0173&0.0197&0.0029&0.0080\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0004&\scriptsize$\pm$0.0007&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0006\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % state, after 10 time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 10 steps}$,\\$\textsf{MAE}_\textsf{state}$}}
        
        &\multirow{2}{*}{100}
        &0.7616&0.3506&0.6032&0.3773&0.2292&0.2476\\
        &&\scriptsize$\pm$0.0472&\scriptsize$\pm$0.0313&\scriptsize$\pm$0.0380&\scriptsize$\pm$0.0240&\scriptsize$\pm$0.0144&\scriptsize$\pm$0.0208\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.5104&0.3108&0.3669&0.3239&0.0761&0.1111\\
        &&\scriptsize$\pm$0.0164&\scriptsize$\pm$0.0230&\scriptsize$\pm$0.0105&\scriptsize$\pm$0.0250&\scriptsize$\pm$0.0119&\scriptsize$\pm$0.0076\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.4213&0.2988&0.3276&0.3090&0.0487&0.0916\\
        &&\scriptsize$\pm$0.0123&\scriptsize$\pm$0.0119&\scriptsize$\pm$0.0142&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0060&\scriptsize$\pm$0.0064\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.1703&0.1734&0.1953&0.2933&0.0354&0.0879\\
        &&\scriptsize$\pm$0.0041&\scriptsize$\pm$0.0194&\scriptsize$\pm$0.0057&\scriptsize$\pm$0.0015&\scriptsize$\pm$0.0082&\scriptsize$\pm$0.0073\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.1336&0.1358&0.1677&0.1951&0.0263&0.0773\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0037&\scriptsize$\pm$0.0069&\scriptsize$\pm$0.0037&\scriptsize$\pm$0.0077&\scriptsize$\pm$0.0060&\scriptsize$\pm$0.0059\\
      \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXXX}
    \toprule
  & \makecell[t]{\# training\\simulations} &\makecell[Xc]{NRI\\original} &\makecell[Xc]{NRI\\PIG'N'PI} & \makecell[Xc]{MPM\\original} & \makecell[Xc]{MPM\\PIG'N'PI} &\makecell[Xc]{CRI} &\makecell[Xc]{VarCRI}\\
    \midrule
        % accuracy
        % \multirow{10}{*}{\textsf{MAE\textsubscript{acc}}}
        \multirow{10}{*}{\makecell[Xt]{\textsf{Relation}\\\textsf{accuracy}}}

        &\multirow{2}{*}{100}
        &0.5015&0.5472&0.5050&0.5667&0.6118&0.6404\\
        &&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0372&\scriptsize$\pm$0.0038&\scriptsize$\pm$0.0356&\scriptsize$\pm$0.0404&\scriptsize$\pm$0.0029\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.5018&0.5705&0.5490&0.6462&0.9728&0.7862\\
        &&\scriptsize$\pm$0.0012&\scriptsize$\pm$0.0638&\scriptsize$\pm$0.0338&\scriptsize$\pm$0.0027&\scriptsize$\pm$0.0027&\scriptsize$\pm$0.0036\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.5038&0.6309&0.6215&0.6486&0.9930&0.8017\\
        &&\scriptsize$\pm$0.0029&\scriptsize$\pm$0.0454&\scriptsize$\pm$0.0632&\scriptsize$\pm$0.0029&\scriptsize$\pm$0.0017&\scriptsize$\pm$0.0026\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.6799&0.6618&0.6666&0.6646&0.9979&0.7830\\
        &&\scriptsize$\pm$0.0337&\scriptsize$\pm$0.0461&\scriptsize$\pm$0.0558&\scriptsize$\pm$0.0017&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0643\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0206} & \textbf{0.0278} & \textbf{0.0425} & \textbf{0.1191} & \textbf{0.0202} & \textbf{0.0182} & \textbf{0.0227} & \textbf{0.0399}\\
        &0.7090&0.6939&0.6622&0.6778&0.9981&0.7666\\
        % &&\scriptsize\textbf{$\pm$0.0009} & \scriptsize \textbf{$\pm$0.0021} & \scriptsize \textbf{$\pm$0.0053} & \scriptsize \textbf{$\pm$0.0027} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0019} & \scriptsize \textbf{$\pm$0.0011}\\
        &&\scriptsize$\pm$0.0022&\scriptsize$\pm$0.0037&\scriptsize$\pm$0.0640&\scriptsize$\pm$0.0034&\scriptsize$\pm$0.0022&\scriptsize$\pm$0.0883\\
        \cline{1-8}\rule{0pt}{1.5ex}        
    
        % ef
        \multirow{10}{*}{\textsf{MAE\textsubscript{ef}}}

        &\multirow{2}{*}{100}
        &N/A&1.2026&N/A&0.9420&1.0352&0.8126\\
        && &\scriptsize$\pm$0.2096& &\scriptsize$\pm$0.0783&\scriptsize$\pm$0.2641&\scriptsize$\pm$0.0086\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&1.0883&N/A&0.8196&0.1108&0.1944\\
        && &\scriptsize$\pm$0.2601& &\scriptsize$\pm$0.0011&\scriptsize$\pm$0.0024&\scriptsize$\pm$0.0050\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&0.8517&N/A&0.7991&0.0730&0.1477\\
        && &\scriptsize$\pm$0.1497& &\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0056&\scriptsize$\pm$0.0107\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.2611&N/A&0.7923&0.0520&0.1886\\
        && &\scriptsize$\pm$0.2108& &\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0067&\scriptsize$\pm$0.1719\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0063} & \textbf{0.0101} & \textbf{0.0136} & \textbf{0.0363} & \textbf{0.0093} & \textbf{0.0095} & \textbf{0.0040} & \textbf{0.0079}\\
        &N/A&0.0728&N/A&0.7036&0.0440&0.2237\\
        % &&\scriptsize\textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0007} & \scriptsize \textbf{$\pm$0.0023} & \scriptsize \textbf{$\pm$0.0015} & \scriptsize \textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0001} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0002}\\
        && &\scriptsize$\pm$0.0052& &\scriptsize$\pm$0.0118&\scriptsize$\pm$0.0116&\scriptsize$\pm$0.2345\\        
        \cline{2-8}\rule{0pt}{1.5ex}

        % symmetry
        \multirow{10}{*}{\textsf{MAE\textsubscript{symm}}}

        &\multirow{2}{*}{100}
        &N/A&1.2917&N/A&0.4164&0.9810&0.3507\\
        && &\scriptsize$\pm$0.5209& &\scriptsize$\pm$0.2257&\scriptsize$\pm$0.7700&\scriptsize$\pm$0.0501\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&0.8586&N/A&0.0472&0.0928&0.2095\\
        && &\scriptsize$\pm$0.6092& &\scriptsize$\pm$0.0040&\scriptsize$\pm$0.0092&\scriptsize$\pm$0.0138\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&0.3143&N/A&0.0464&0.0788&0.1622\\
        && &\scriptsize$\pm$0.4333& &\scriptsize$\pm$0.0036&\scriptsize$\pm$0.0019&\scriptsize$\pm$0.0124\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.2795&N/A&0.0269&0.0599&0.2677\\
        && &\scriptsize$\pm$0.3569& &\scriptsize$\pm$0.0020&\scriptsize$\pm$0.0045&\scriptsize$\pm$0.2990\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0219} & \textbf{0.0292} & \textbf{0.0488} & \textbf{0.1317} & \textbf{0.0260} & \textbf{0.0233} & \textbf{0.0239} & \textbf{0.0419}\\
        &N/A&0.0692&N/A&0.0568&0.0537&0.3107\\
        % &&\scriptsize\textbf{$\pm$0.0010} & \scriptsize \textbf{$\pm$0.0022} & \scriptsize \textbf{$\pm$0.0059} & \scriptsize \textbf{$\pm$0.0033} & \scriptsize \textbf{$\pm$0.0005} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0020} & \scriptsize \textbf{$\pm$0.0011}\\
        && &\scriptsize$\pm$0.0065& &\scriptsize$\pm$0.0037&\scriptsize$\pm$0.0122&\scriptsize$\pm$0.3545\\
        \hline\rule{0pt}{1.5ex}

        % state, next time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 1 step}$,\\$\textsf{MAE}_\textsf{state}$}}

        &\multirow{2}{*}{100}
        &1.0756&0.0505&0.1750&0.0426&0.0255&0.0254\\
        &&\scriptsize$\pm$0.1297&\scriptsize$\pm$0.0013&\scriptsize$\pm$0.1299&\scriptsize$\pm$0.0022&\scriptsize$\pm$0.0013&\scriptsize$\pm$0.0003\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.9439&0.0477&0.0850&0.0374&0.0051&0.0101\\
        &&\scriptsize$\pm$0.1683&\scriptsize$\pm$0.0010&\scriptsize$\pm$0.0323&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0001\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.8576&0.0486&0.1684&0.0361&0.0033&0.0089\\
        &&\scriptsize$\pm$0.1639&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.1880&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0004\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.1096&0.0397&0.1172&0.0350&0.0024&0.0081\\
        &&\scriptsize$\pm$0.0230&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.1330&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0006\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.0553&0.0402&0.0653&0.0330&0.0021&0.0080\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0062&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0317&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0009\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % state, after 10 time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 10 steps}$,\\$\textsf{MAE}_\textsf{state}$}}
        
        &\multirow{2}{*}{100}
        &10.3872&0.5152&1.8670&0.4228&0.2564&0.2561\\
        &&\scriptsize$\pm$1.8296&\scriptsize$\pm$0.0165&\scriptsize$\pm$1.4760&\scriptsize$\pm$0.0199&\scriptsize$\pm$0.0118&\scriptsize$\pm$0.0039\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &9.3614&0.4864&0.8496&0.3682&0.0473&0.0978\\
        &&\scriptsize$\pm$1.8901&\scriptsize$\pm$0.0144&\scriptsize$\pm$0.3445&\scriptsize$\pm$0.0017&\scriptsize$\pm$0.0014&\scriptsize$\pm$0.0014\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &8.5264&0.4990&1.6630&0.3581&0.0302&0.0861\\
        &&\scriptsize$\pm$1.8495&\scriptsize$\pm$0.0107&\scriptsize$\pm$1.8531&\scriptsize$\pm$0.0027&\scriptsize$\pm$0.0024&\scriptsize$\pm$0.0036\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &1.0734&0.3911&1.1360&0.3472&0.0208&0.0780\\
        &&\scriptsize$\pm$0.2343&\scriptsize$\pm$0.0068&\scriptsize$\pm$1.2777&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0024&\scriptsize$\pm$0.0062\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.5400&0.3958&0.6397&0.3258&0.0187&0.0774\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0618&\scriptsize$\pm$0.0048&\scriptsize$\pm$0.3116&\scriptsize$\pm$0.0081&\scriptsize$\pm$0.0054&\scriptsize$\pm$0.0089\\

      \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXXX}
    \toprule
  & \makecell[t]{\# training\\simulations} &\makecell[Xc]{NRI\\original} &\makecell[Xc]{NRI\\PIG'N'PI} & \makecell[Xc]{MPM\\original} & \makecell[Xc]{MPM\\PIG'N'PI} &\makecell[Xc]{CRI} &\makecell[Xc]{VarCRI}\\
    \midrule
        % accuracy
        % \multirow{10}{*}{\textsf{MAE\textsubscript{acc}}}
        \multirow{10}{*}{\makecell[Xt]{\textsf{Relation}\\\textsf{accuracy}}}
        &\multirow{2}{*}{100}
        &0.2557&0.2892&0.2655&0.2889&0.2934&0.2957\\
        &&\scriptsize$\pm$0.0014&\scriptsize$\pm$0.0115&\scriptsize$\pm$0.0043&\scriptsize$\pm$0.0085&\scriptsize$\pm$0.0089&\scriptsize$\pm$0.0156\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.2565&0.3182&0.2788&0.3287&0.4907&0.4319\\
        &&\scriptsize$\pm$0.0045&\scriptsize$\pm$0.0187&\scriptsize$\pm$0.0112&\scriptsize$\pm$0.0118&\scriptsize$\pm$0.0897&\scriptsize$\pm$0.0502\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.2617&0.3103&0.2859&0.3348&0.7097&0.5238\\
        &&\scriptsize$\pm$0.0050&\scriptsize$\pm$0.0252&\scriptsize$\pm$0.0025&\scriptsize$\pm$0.0100&\scriptsize$\pm$0.1254&\scriptsize$\pm$0.0452\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.3921&0.4134&0.5217&0.4736&0.9467&0.5778\\
        &&\scriptsize$\pm$0.0339&\scriptsize$\pm$0.0429&\scriptsize$\pm$0.0074&\scriptsize$\pm$0.0397&\scriptsize$\pm$0.0053&\scriptsize$\pm$0.0179\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0206} & \textbf{0.0278} & \textbf{0.0425} & \textbf{0.1191} & \textbf{0.0202} & \textbf{0.0182} & \textbf{0.0227} & \textbf{0.0399}\\
        &0.6159&0.6245&0.6256&0.5521&0.9428&0.5873\\
        % &&\scriptsize\textbf{$\pm$0.0009} & \scriptsize \textbf{$\pm$0.0021} & \scriptsize \textbf{$\pm$0.0053} & \scriptsize \textbf{$\pm$0.0027} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0019} & \scriptsize \textbf{$\pm$0.0011}\\
        &&\scriptsize$\pm$0.0286&\scriptsize$\pm$0.0370&\scriptsize$\pm$0.0072&\scriptsize$\pm$0.0538&\scriptsize$\pm$0.0337&\scriptsize$\pm$0.0189\\
        \cline{1-8}\rule{0pt}{1.5ex}        

        % ef
        \multirow{10}{*}{\textsf{MAE\textsubscript{ef}}}
        &\multirow{2}{*}{100}
        &N/A&1.8113&N/A&1.7721&2.9153&2.3285\\
        && &\scriptsize$\pm$0.0986& &\scriptsize$\pm$0.1245&\scriptsize$\pm$0.1560&\scriptsize$\pm$0.1863\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&1.8265&N/A&1.6031&1.0668&0.9792\\
        && &\scriptsize$\pm$0.1477& &\scriptsize$\pm$0.0764&\scriptsize$\pm$0.2174&\scriptsize$\pm$0.1692\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&1.7421&N/A&1.5552&0.4657&0.7141\\
        && &\scriptsize$\pm$0.1559& &\scriptsize$\pm$0.0559&\scriptsize$\pm$0.3214&\scriptsize$\pm$0.2182\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.9647&N/A&1.0271&0.1018&0.4897\\
        && &\scriptsize$\pm$0.1379& &\scriptsize$\pm$0.1740&\scriptsize$\pm$0.0034&\scriptsize$\pm$0.0903\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0063} & \textbf{0.0101} & \textbf{0.0136} & \textbf{0.0363} & \textbf{0.0093} & \textbf{0.0095} & \textbf{0.0040} & \textbf{0.0079}\\
        &N/A&0.3121&N/A&0.7910&0.1054&0.4872\\
        % &&\scriptsize\textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0007} & \scriptsize \textbf{$\pm$0.0023} & \scriptsize \textbf{$\pm$0.0015} & \scriptsize \textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0001} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0002}\\
        && &\scriptsize$\pm$0.2398& &\scriptsize$\pm$0.1363&\scriptsize$\pm$0.0356&\scriptsize$\pm$0.0876\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % symmetry
        \multirow{10}{*}{\textsf{MAE\textsubscript{symm}}}
        &\multirow{2}{*}{100}
        &N/A&2.1639&N/A&1.5689&4.4569&3.3491\\
        && &\scriptsize$\pm$0.2470& &\scriptsize$\pm$0.2592&\scriptsize$\pm$0.3673&\scriptsize$\pm$0.2548\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&2.2274&N/A&1.5879&1.4356&1.3564\\
        && &\scriptsize$\pm$0.3087& &\scriptsize$\pm$0.2051&\scriptsize$\pm$0.3318&\scriptsize$\pm$0.1898\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&1.9968&N/A&1.5371&0.4719&0.9243\\
        && &\scriptsize$\pm$0.4790& &\scriptsize$\pm$0.0835&\scriptsize$\pm$0.3708&\scriptsize$\pm$0.3734\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.9231&N/A&0.3014&0.1339&0.6212\\
        && &\scriptsize$\pm$0.2568& &\scriptsize$\pm$0.0960&\scriptsize$\pm$0.0049&\scriptsize$\pm$0.1804\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0219} & \textbf{0.0292} & \textbf{0.0488} & \textbf{0.1317} & \textbf{0.0260} & \textbf{0.0233} & \textbf{0.0239} & \textbf{0.0419}\\
        &N/A&0.1602&N/A&0.1810&0.1439&0.5434\\
        % &&\scriptsize\textbf{$\pm$0.0010} & \scriptsize \textbf{$\pm$0.0022} & \scriptsize \textbf{$\pm$0.0059} & \scriptsize \textbf{$\pm$0.0033} & \scriptsize \textbf{$\pm$0.0005} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0020} & \scriptsize \textbf{$\pm$0.0011}\\
        && &\scriptsize$\pm$0.0437& &\scriptsize$\pm$0.0221&\scriptsize$\pm$0.0644&\scriptsize$\pm$0.0897\\
        \hline\rule{0pt}{1.5ex}

        % state, next time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 1 step}$,\\$\textsf{MAE}_\textsf{state}$}}

        &\multirow{2}{*}{100}
        &0.0569&0.0317&0.0548&0.0350&0.0210&0.0219\\
        &&\scriptsize$\pm$0.0017&\scriptsize$\pm$0.0010&\scriptsize$\pm$0.0048&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0007\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.0402&0.0280&0.0436&0.0293&0.0106&0.0123\\
        &&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0024&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0005\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.0345&0.0267&0.0396&0.0281&0.0060&0.0099\\
        &&\scriptsize$\pm$0.0004&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0019&\scriptsize$\pm$0.0010\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.0186&0.0168&0.0198&0.0178&0.0026&0.0078\\
        &&\scriptsize$\pm$0.0011&\scriptsize$\pm$0.0021&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0012&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0004\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.0105&0.0099&0.0145&0.0119&0.0025&0.0075\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0004&\scriptsize$\pm$0.0014&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0001\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % state, after 10 time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 10 steps}$,\\$\textsf{MAE}_\textsf{state}$}}

        &\multirow{2}{*}{100}
        &0.5604&0.3188&0.5456&0.3540&0.2090&0.2199\\
        &&\scriptsize$\pm$0.0147&\scriptsize$\pm$0.0097&\scriptsize$\pm$0.0479&\scriptsize$\pm$0.0055&\scriptsize$\pm$0.0048&\scriptsize$\pm$0.0069\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.3960&0.2829&0.4294&0.2967&0.1051&0.1221\\
        &&\scriptsize$\pm$0.0082&\scriptsize$\pm$0.0062&\scriptsize$\pm$0.0219&\scriptsize$\pm$0.0033&\scriptsize$\pm$0.0157&\scriptsize$\pm$0.0052\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.3400&0.2686&0.3891&0.2845&0.0588&0.0986\\
        &&\scriptsize$\pm$0.0046&\scriptsize$\pm$0.0044&\scriptsize$\pm$0.0156&\scriptsize$\pm$0.0026&\scriptsize$\pm$0.0190&\scriptsize$\pm$0.0106\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.1830&0.1690&0.1937&0.1798&0.0244&0.0775\\
        &&\scriptsize$\pm$0.0105&\scriptsize$\pm$0.0213&\scriptsize$\pm$0.0052&\scriptsize$\pm$0.0126&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0042\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.1031&0.0982&0.1415&0.1189&0.0234&0.0742\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0030&\scriptsize$\pm$0.0028&\scriptsize$\pm$0.0038&\scriptsize$\pm$0.0145&\scriptsize$\pm$0.0049&\scriptsize$\pm$0.0012\\
      \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXXX}
    \toprule
  & \makecell[t]{\# training\\simulations} &\makecell[Xc]{NRI\\original} &\makecell[Xc]{NRI\\PIG'N'PI} & \makecell[Xc]{MPM\\original} & \makecell[Xc]{MPM\\PIG'N'PI} &\makecell[Xc]{CRI} &\makecell[Xc]{VarCRI}\\
    \midrule
        % accuracy
        % \multirow{10}{*}{\textsf{MAE\textsubscript{acc}}}
        \multirow{10}{*}{\makecell[Xt]{\textsf{Relation}\\\textsf{accuracy}}}

        &\multirow{2}{*}{100}
        &0.5037&0.5046&0.5043&0.5065&0.5041&0.5027\\
        &&\scriptsize$\pm$0.0023&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0011&\scriptsize$\pm$0.0071&\scriptsize$\pm$0.0021&\scriptsize$\pm$0.0014\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.5053&0.5068&0.5020&0.5048&0.9751&0.9114\\
        &&\scriptsize$\pm$0.0033&\scriptsize$\pm$0.0031&\scriptsize$\pm$0.0015&\scriptsize$\pm$0.0018&\scriptsize$\pm$0.0060&\scriptsize$\pm$0.0111\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.5036&0.5066&0.5038&0.5036&0.9863&0.9304\\
        &&\scriptsize$\pm$0.0008&\scriptsize$\pm$0.0040&\scriptsize$\pm$0.0026&\scriptsize$\pm$0.0026&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0045\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.5588&0.6019&0.5547&0.5907&0.9892&0.9417\\
        &&\scriptsize$\pm$0.0508&\scriptsize$\pm$0.0238&\scriptsize$\pm$0.0433&\scriptsize$\pm$0.0326&\scriptsize$\pm$0.0006&\scriptsize$\pm$0.0011\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0206} & \textbf{0.0278} & \textbf{0.0425} & \textbf{0.1191} & \textbf{0.0202} & \textbf{0.0182} & \textbf{0.0227} & \textbf{0.0399}\\
        &0.6265&0.6245&0.5679&0.6340&0.9900&0.9231\\
        % &&\scriptsize\textbf{$\pm$0.0009} & \scriptsize \textbf{$\pm$0.0021} & \scriptsize \textbf{$\pm$0.0053} & \scriptsize \textbf{$\pm$0.0027} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0019} & \scriptsize \textbf{$\pm$0.0011}\\
        &&\scriptsize$\pm$0.0180&\scriptsize$\pm$0.0058&\scriptsize$\pm$0.0652&\scriptsize$\pm$0.0219&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0409\\
        \cline{1-8}\rule{0pt}{1.5ex}        

        % ef
        \multirow{10}{*}{\textsf{MAE\textsubscript{ef}}}

        &\multirow{2}{*}{100}
        &N/A&1.0972&N/A&1.4087&1.4059&1.3416\\
        && &\scriptsize$\pm$0.0100& &\scriptsize$\pm$0.0905&\scriptsize$\pm$0.0821&\scriptsize$\pm$0.0949\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&1.1360&N/A&1.5647&0.0633&0.0973\\
        && &\scriptsize$\pm$0.0199& &\scriptsize$\pm$0.0217&\scriptsize$\pm$0.0103&\scriptsize$\pm$0.0177\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&1.1255&N/A&1.6891&0.0410&0.0606\\
        && &\scriptsize$\pm$0.0198& &\scriptsize$\pm$0.0474&\scriptsize$\pm$0.0034&\scriptsize$\pm$0.0044\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.6420&N/A&0.4648&0.0273&0.0317\\
        && &\scriptsize$\pm$0.4259& &\scriptsize$\pm$0.1760&\scriptsize$\pm$0.0011&\scriptsize$\pm$0.0043\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        
        &N/A&0.3372&N/A&0.2572&0.0254&0.0633\\
        % &&\scriptsize\textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0007} & \scriptsize \textbf{$\pm$0.0023} & \scriptsize \textbf{$\pm$0.0015} & \scriptsize \textbf{$\pm$0.0002} & \scriptsize \textbf{$\pm$0.0001} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0002}\\
        && &\scriptsize$\pm$0.0385& &\scriptsize$\pm$0.0462&\scriptsize$\pm$0.0005&\scriptsize$\pm$0.0680\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % symmetry
        \multirow{10}{*}{\textsf{MAE\textsubscript{symm}}}

        &\multirow{2}{*}{100}
        &N/A&0.1990&N/A&0.9261&1.1143&0.9894\\
        && &\scriptsize$\pm$0.0716& &\scriptsize$\pm$0.3406&\scriptsize$\pm$0.1205&\scriptsize$\pm$0.2658\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &N/A&0.4150&N/A&1.3948&0.0734&0.1338\\
        && &\scriptsize$\pm$0.0857& &\scriptsize$\pm$0.1108&\scriptsize$\pm$0.0122&\scriptsize$\pm$0.0230\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &N/A&0.3544&N/A&1.8634&0.0468&0.0841\\
        && &\scriptsize$\pm$0.0981& &\scriptsize$\pm$0.1109&\scriptsize$\pm$0.0032&\scriptsize$\pm$0.0069\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &N/A&0.8254&N/A&0.2267&0.0322&0.0411\\
        && &\scriptsize$\pm$0.7952& &\scriptsize$\pm$0.0353&\scriptsize$\pm$0.0013&\scriptsize$\pm$0.0032\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0219} & \textbf{0.0292} & \textbf{0.0488} & \textbf{0.1317} & \textbf{0.0260} & \textbf{0.0233} & \textbf{0.0239} & \textbf{0.0419}\\
        &N/A&0.2729&N/A&0.1514&0.0285&0.0952\\
        % &&\scriptsize\textbf{$\pm$0.0010} & \scriptsize \textbf{$\pm$0.0022} & \scriptsize \textbf{$\pm$0.0059} & \scriptsize \textbf{$\pm$0.0033} & \scriptsize \textbf{$\pm$0.0005} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0020} & \scriptsize \textbf{$\pm$0.0011}\\
        && &\scriptsize$\pm$0.0533& &\scriptsize$\pm$0.0305&\scriptsize$\pm$0.0015&\scriptsize$\pm$0.1180\\
        \hline\rule{0pt}{1.5ex}

        % state, next time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 1 step}$,\\$\textsf{MAE}_\textsf{state}$}}

        &\multirow{2}{*}{100}
        &0.0596&0.0363&0.0662&0.0398&0.0345&0.0348\\
        &&\scriptsize$\pm$0.0021&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0041&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0001\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.0517&0.0372&0.0569&0.0397&0.0018&0.0031\\
        &&\scriptsize$\pm$0.0016&\scriptsize$\pm$0.0007&\scriptsize$\pm$0.0019&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0003&\scriptsize$\pm$0.0004\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.0480&0.0375&0.0558&0.0391&0.0012&0.0022\\
        &&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0011&\scriptsize$\pm$0.0025&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0001&\scriptsize$\pm$0.0001\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.0254&0.0152&0.0539&0.0167&0.0006&0.0011\\
        &&\scriptsize$\pm$0.0047&\scriptsize$\pm$0.0021&\scriptsize$\pm$0.0041&\scriptsize$\pm$0.0024&\scriptsize$\pm$0.0000&\scriptsize$\pm$0.0001\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.0134&0.0118&0.0398&0.0100&0.0006&0.0019\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0010&\scriptsize$\pm$0.0087&\scriptsize$\pm$0.0017&\scriptsize$\pm$0.0000&\scriptsize$\pm$0.0018\\
        \cline{2-8}\rule{0pt}{1.5ex}

        % state, after 10 time step
        \multirow{10}{*}{\makecell[Xt]{$\text{After 10 steps}$,\\$\textsf{MAE}_\textsf{state}$}}

        &\multirow{2}{*}{100}
        &0.5405&0.3339&0.6072&0.3619&0.3133&0.3160\\
        &&\scriptsize$\pm$0.0177&\scriptsize$\pm$0.0031&\scriptsize$\pm$0.0459&\scriptsize$\pm$0.0028&\scriptsize$\pm$0.0015&\scriptsize$\pm$0.0015\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{500}
        &0.4657&0.3426&0.5207&0.3531&0.0163&0.0289\\
        &&\scriptsize$\pm$0.0139&\scriptsize$\pm$0.0077&\scriptsize$\pm$0.0237&\scriptsize$\pm$0.0018&\scriptsize$\pm$0.0028&\scriptsize$\pm$0.0038\\
        \cline{3-8}\rule{0pt}{1.5ex}
        
        &\multirow{2}{*}{1000}
        &0.4296&0.3456&0.5094&0.3464&0.0106&0.0202\\
        &&\scriptsize$\pm$0.0087&\scriptsize$\pm$0.0114&\scriptsize$\pm$0.0240&\scriptsize$\pm$0.0013&\scriptsize$\pm$0.0009&\scriptsize$\pm$0.0008\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{5000}
        &0.2261&0.1470&0.4935&0.1596&0.0063&0.0107\\
        &&\scriptsize$\pm$0.0390&\scriptsize$\pm$0.0177&\scriptsize$\pm$0.0369&\scriptsize$\pm$0.0194&\scriptsize$\pm$0.0002&\scriptsize$\pm$0.0008\\
        \cline{3-8}\rule{0pt}{1.5ex}

        &\multirow{2}{*}{10000}
        % &\textbf{0.0075} & \textbf{0.0133} & \textbf{0.0185} & \textbf{0.0345} & \textbf{0.0136} & \textbf{0.0134} & \textbf{0.0026} & \textbf{0.0066}\\
        &0.1241&0.1155&0.3663&0.1006&0.0057&0.0182\\
        % &&\scriptsize\textbf{$\pm$0.0003} & \scriptsize \textbf{$\pm$0.0008} & \scriptsize \textbf{$\pm$0.0036} & \scriptsize \textbf{$\pm$0.0017} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0004} & \scriptsize \textbf{$\pm$0.0001}\\
        &&\scriptsize$\pm$0.0090&\scriptsize$\pm$0.0085&\scriptsize$\pm$0.0785&\scriptsize$\pm$0.0172&\scriptsize$\pm$0.0000&\scriptsize$\pm$0.0171\\
      \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{cXXXXX}
    \toprule
  \multirow{2}{*}{Metrics} &\makecell[Xc]{NRI\\original} &\makecell[Xc]{NRI\\PIG'N'PI} & \makecell[Xc]{MPM\\original} & \makecell[Xc]{MPM\\PIG'N'PI} &\makecell[Xc]{Evolving-CRI} \\
    \midrule
        % accuracy
        % \multirow{10}{*}{\textsf{MAE\textsubscript{acc}}}

        \makecell[t]{\textsf{Relation}\\\textsf{accuracy}}
        &0.5173&0.8047&0.5156&0.5254&0.9420\\[-1.7ex]
        &\scriptsize$\pm$0.0128&\scriptsize$\pm$0.0759&\scriptsize$\pm$0.0063&\scriptsize$\pm$0.0096&\scriptsize$\pm$0.0071\\[1.5ex]

        \cline{1-6}\rule{0pt}{2ex}        

        % ef

        \multirow{2}{*}{\textsf{MAE\textsubscript{ef}} }
        &\multirow{2}{*}{N/A}&3.7966&\multirow{2}{*}{N/A}&14.7288&0.2259\\
        & &\scriptsize$\pm$1.2645& &\scriptsize$\pm$0.1398&\scriptsize$\pm$0.0156\\
        
        \cline{1-6}\rule{0pt}{2ex}

        % symmetry

        \multirow{2}{*}{\textsf{MAE\textsubscript{symm}}}
        &\multirow{2}{*}{N/A}&5.0660&\multirow{2}{*}{N/A}&10.4671&0.2953\\
        & &\scriptsize$\pm$1.9263& &\scriptsize$\pm$0.4191&\scriptsize$\pm$0.0237\\

        \cline{1-6}\rule{0pt}{2ex}

        % state, next time step        

        \multirow{2}{*}{\textsf{MAE\textsubscript{acceleration}}}
        &36.5034&9.5760&48.1343&44.0858&0.5806\\
        &\scriptsize$\pm$1.2649&\scriptsize$\pm$2.0994&\scriptsize$\pm$1.6359&\scriptsize$\pm$0.0570&\scriptsize$\pm$0.0513\\

      \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{cXXXXX}
    \toprule
  \multirow{2}{*}{Metrics} &\makecell[Xc]{NRI\\original} &\makecell[Xc]{NRI\\PIG'N'PI} & \makecell[Xc]{MPM\\original} & \makecell[Xc]{MPM\\PIG'N'PI} &\makecell[Xc]{Evolving-CRI} \\
    \midrule
        % accuracy
        % \multirow{10}{*}{\textsf{MAE\textsubscript{acc}}}

        \makecell[t]{\textsf{Relation}\\\textsf{accuracy}}
        &0.5859&0.6241&0.5488&0.5502&0.8658\\[-1.7ex]
        &\scriptsize$\pm$0.0464&\scriptsize$\pm$0.0767&\scriptsize$\pm$0.0636&\scriptsize$\pm$0.0350&\scriptsize$\pm$0.0404\\[1.5ex]

        \cline{1-6}\rule{0pt}{2ex}        

        % ef

        \multirow{2}{*}{\textsf{MAE\textsubscript{ef}} }
        &\multirow{2}{*}{N/A}&11.4696&\multirow{2}{*}{N/A}&14.1664&0.8568\\
        & &\scriptsize$\pm$4.4449& &\scriptsize$\pm$0.2484&\scriptsize$\pm$0.2342\\
        
        \cline{1-6}\rule{0pt}{2ex}

        % symmetry

        \multirow{2}{*}{\textsf{MAE\textsubscript{symm}}}
        &\multirow{2}{*}{N/A}&9.7949&\multirow{2}{*}{N/A}&5.8915&0.8319\\
        & &\scriptsize$\pm$7.6433& &\scriptsize$\pm$0.9859&\scriptsize$\pm$0.2828\\

        \cline{1-6}\rule{0pt}{2ex}

        % state, next time step        

        \multirow{2}{*}{\textsf{MAE\textsubscript{acceleration}}}
        &47.1006&30.6527&47.2572&47.5451&4.0430\\
        &\scriptsize$\pm$0.2720&\scriptsize$\pm$14.4418&\scriptsize$\pm$0.3354&\scriptsize$\pm$0.1873&\scriptsize$\pm$1.0426\\

      \bottomrule
\end{tabularx}
